Implicit Repair with Reinforcement Learning in Emergent Communication

Conversational repair is a mechanism used to detect and resolve miscommunication and misinformation problems when two or more agents interact. One particular and underexplored form of repair in emergent communication is the implicit repair mechanism, where the interlocutor purposely conveys the desired information in such a way as to prevent misinformation from any other interlocutor. This work explores how redundancy can modify the emergent communication protocol to continue conveying the necessary information to complete the underlying task, even with additional external environmental pressures such as noise. We focus on extending the signaling game, called the Lewis Game, by adding noise in the communication channel and inputs received by the agents. Our analysis shows that agents add redundancy to the transmitted messages as an outcome to prevent the negative impact of noise on the task success. Additionally, we observe that the emerging communication protocol's generalization capabilities remain equivalent to architectures employed in simpler games that are entirely deterministic. Additionally, our method is the only one suitable for producing robust communication protocols that can handle cases with and without noise while maintaining increased generalization performance levels.

==> tables/etl_celeba_025_eval.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy, with SD, of every ETL task trained, using the CelebA dataset and over 10 seeds. We fix the noise during ETL's train and test phase at \(0.25\).}
\label{table:etl_celeba_025_eval}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Attribute} & \multicolumn{1}{c}{Reconstruction} \\[1ex]
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6177\)\\{\tiny(\(67\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6055\)\\{\tiny(\(60\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.25\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5955\)\\{\tiny(\(116\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.28\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5932\)\\{\tiny(\(67\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6145\)\\{\tiny(\(65\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.24\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5973\)\\{\tiny(\(162\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.34\)\\{\tiny(\(0.07\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5769\)\\{\tiny(\(144\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.47\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5734\)\\{\tiny(\(178\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.12\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6146\)\\{\tiny(\(89\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6026\)\\{\tiny(\(142\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.37\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5793\)\\{\tiny(\(141\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.49\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5738\)\\{\tiny(\(76\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6137\)\\{\tiny(\(118\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5974\)\\{\tiny(\(98\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(256\) & \longcell{\(0.36\)\\{\tiny(\(0.09\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5774\)\\{\tiny(\(97\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(1024\) & \longcell{\(0.51\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5675\)\\{\tiny(\(100\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6164\)\\{\tiny(\(60\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.10\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6023\)\\{\tiny(\(277\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(256\) & \longcell{\(0.32\)\\{\tiny(\(0.14\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5910\)\\{\tiny(\(314\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(1024\) & \longcell{\(0.48\)\\{\tiny(\(0.07\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5663\)\\{\tiny(\(123\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.10\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6177\)\\{\tiny(\(203\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.10\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(6085\)\\{\tiny(\(245\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.33\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5818\)\\{\tiny(\(138\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.49\)\\{\tiny(\(0.10\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5695\)\\{\tiny(\(102\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/etl_celeba_025_train.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:etl_celeba_025_train}
\begin{tabular}{lrrrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Attribute} & \multicolumn{1}{c}{Reconstruction} \\[1ex]
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6181\)\\{\tiny(\(288\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6124\)\\{\tiny(\(323\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.25\)\\{\tiny(\(0.05\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5826\)\\{\tiny(\(281\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5879\)\\{\tiny(\(249\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5980\)\\{\tiny(\(214\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.05\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5863\)\\{\tiny(\(254\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.07\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5845\)\\{\tiny(\(319\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.48\)\\{\tiny(\(0.07\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5652\)\\{\tiny(\(238\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(16\) & \longcell{\(0.12\)\\{\tiny(\(0.05\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5979\)\\{\tiny(\(177\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.06\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5952\)\\{\tiny(\(177\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(256\) & \longcell{\(0.37\)\\{\tiny(\(0.08\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5642\)\\{\tiny(\(232\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(1024\) & \longcell{\(0.50\)\\{\tiny(\(0.07\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5651\)\\{\tiny(\(266\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6108\)\\{\tiny(\(257\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5922\)\\{\tiny(\(260\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.36\)\\{\tiny(\(0.09\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5676\)\\{\tiny(\(242\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.53\)\\{\tiny(\(0.07\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5526\)\\{\tiny(\(174\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6079\)\\{\tiny(\(217\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.10\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6006\)\\{\tiny(\(419\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.33\)\\{\tiny(\(0.15\))}} & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5957\)\\{\tiny(\(344\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.49\)\\{\tiny(\(0.07\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5677\)\\{\tiny(\(330\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.10\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(6151\)\\{\tiny(\(334\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.10\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5981\)\\{\tiny(\(440\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.34\)\\{\tiny(\(0.09\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5655\)\\{\tiny(\(259\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.50\)\\{\tiny(\(0.10\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5619\)\\{\tiny(\(370\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/etl_celeba_05_eval.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy, with SD, of every ETL task trained, using the CelebA dataset and over 10 seeds. We fix the noise during ETL's train and test phase at \(0.5\).}
\label{table:etl_celeba_05_eval}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Attribute} & \multicolumn{1}{c}{Reconstruction} \\[1ex]
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6291\)\\{\tiny(\(53\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6184\)\\{\tiny(\(48\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6107\)\\{\tiny(\(104\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.13\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6102\)\\{\tiny(\(73\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6210\)\\{\tiny(\(53\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.13\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6061\)\\{\tiny(\(140\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5896\)\\{\tiny(\(117\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.26\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5871\)\\{\tiny(\(155\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6196\)\\{\tiny(\(73\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6096\)\\{\tiny(\(110\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5968\)\\{\tiny(\(160\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.31\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5833\)\\{\tiny(\(103\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6203\)\\{\tiny(\(58\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(64\) & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6009\)\\{\tiny(\(109\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(256\) & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5899\)\\{\tiny(\(120\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5860\)\\{\tiny(\(95\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6203\)\\{\tiny(\(76\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(64\) & \longcell{\(0.12\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6116\)\\{\tiny(\(234\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(256\) & \longcell{\(0.25\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5844\)\\{\tiny(\(85\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5820\)\\{\tiny(\(92\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6307\)\\{\tiny(\(212\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.10\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6140\)\\{\tiny(\(221\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.18\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6033\)\\{\tiny(\(257\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.14\)\\{\tiny(\(0.15\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6275\)\\{\tiny(\(374\))}} \\
\bottomrule
\end{tabular}
\end{table*}



==> tables/etl_celeba_05_train.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:etl_celeba_05_train}
\begin{tabular}{lrrrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Attribute} & \multicolumn{1}{c}{Reconstruction} \\[1ex]
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6161\)\\{\tiny(\(298\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6116\)\\{\tiny(\(213\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5974\)\\{\tiny(\(312\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.13\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6047\)\\{\tiny(\(203\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5967\)\\{\tiny(\(273\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.13\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6059\)\\{\tiny(\(296\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5817\)\\{\tiny(\(232\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.27\)\\{\tiny(\(0.03\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5727\)\\{\tiny(\(234\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6088\)\\{\tiny(\(180\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(64\) & \longcell{\(0.12\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5930\)\\{\tiny(\(225\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(256\) & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5871\)\\{\tiny(\(223\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(1024\) & \longcell{\(0.32\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5624\)\\{\tiny(\(144\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6091\)\\{\tiny(\(256\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6060\)\\{\tiny(\(289\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.22\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5973\)\\{\tiny(\(388\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.31\)\\{\tiny(\(0.05\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5875\)\\{\tiny(\(288\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6299\)\\{\tiny(\(230\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.12\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(5965\)\\{\tiny(\(443\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.25\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5803\)\\{\tiny(\(161\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.31\)\\{\tiny(\(0.06\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5678\)\\{\tiny(\(278\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6205\)\\{\tiny(\(273\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.10\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6174\)\\{\tiny(\(222\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.19\)\\{\tiny(\(0.09\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(5791\)\\{\tiny(\(312\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.14\)\\{\tiny(\(0.16\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6230\)\\{\tiny(\(568\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/etl_celeba_075_eval.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy, with SD, of every ETL task trained, using the CelebA dataset and over 10 seeds. We fix the noise during ETL's train and test phase at \(0.75\).}
\label{table:etl_celeba_075_eval}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Attribute} & \multicolumn{1}{c}{Reconstruction} \\[1ex]
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.00\))}} & \longcell{\(6438\)\\{\tiny(\(31\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.00\))}} & \longcell{\(6357\)\\{\tiny(\(33\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.00\))}} & \longcell{\(6311\)\\{\tiny(\(68\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.00\))}} & \longcell{\(6316\)\\{\tiny(\(59\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6331\)\\{\tiny(\(31\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6232\)\\{\tiny(\(104\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6122\)\\{\tiny(\(75\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6108\)\\{\tiny(\(110\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6291\)\\{\tiny(\(59\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6183\)\\{\tiny(\(64\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6128\)\\{\tiny(\(88\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6101\)\\{\tiny(\(65\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6345\)\\{\tiny(\(33\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6210\)\\{\tiny(\(75\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6078\)\\{\tiny(\(103\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6069\)\\{\tiny(\(53\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6391\)\\{\tiny(\(157\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6158\)\\{\tiny(\(122\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6103\)\\{\tiny(\(94\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.01\))}} & \longcell{\(6184\)\\{\tiny(\(189\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.82\)\\{\tiny(\(0.02\))}} & \longcell{\(6458\)\\{\tiny(\(223\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6291\)\\{\tiny(\(212\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.01\))}} & \longcell{\(6252\)\\{\tiny(\(233\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.05\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.82\)\\{\tiny(\(0.01\))}} & \longcell{\(6311\)\\{\tiny(\(284\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/etl_celeba_075_train.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:etl_celeba_075_train}
\begin{tabular}{lrrrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Attribute} & \multicolumn{1}{c}{Reconstruction} \\[1ex]
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.00\))}} & \longcell{\(6397\)\\{\tiny(\(305\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.00\))}} & \longcell{\(6336\)\\{\tiny(\(286\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.01\))}} & \longcell{\(6076\)\\{\tiny(\(264\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.83\)\\{\tiny(\(0.01\))}} & \longcell{\(6160\)\\{\tiny(\(183\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6217\)\\{\tiny(\(201\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6125\)\\{\tiny(\(290\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6079\)\\{\tiny(\(245\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6027\)\\{\tiny(\(224\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6248\)\\{\tiny(\(171\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6134\)\\{\tiny(\(255\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6167\)\\{\tiny(\(279\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(1024\) & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6164\)\\{\tiny(\(201\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6339\)\\{\tiny(\(149\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6105\)\\{\tiny(\(404\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(6077\)\\{\tiny(\(255\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6122\)\\{\tiny(\(321\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.83\)\\{\tiny(\(0.01\))}} & \longcell{\(6385\)\\{\tiny(\(291\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.00\))}} & \longcell{\(5914\)\\{\tiny(\(314\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(6077\)\\{\tiny(\(228\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.83\)\\{\tiny(\(0.01\))}} & \longcell{\(6000\)\\{\tiny(\(262\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.82\)\\{\tiny(\(0.02\))}} & \longcell{\(6430\)\\{\tiny(\(358\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6359\)\\{\tiny(\(271\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.83\)\\{\tiny(\(0.01\))}} & \longcell{\(6161\)\\{\tiny(\(347\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.05\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.82\)\\{\tiny(\(0.01\))}} & \longcell{\(6298\)\\{\tiny(\(414\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/etl_celeba_0_eval.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy, with SD, of every ETL task trained, using the CelebA dataset and over 10 seeds. We do not apply noise during ETL's train and test phase.}
\label{table:etl_celeba_0_eval}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Attribute} & \multicolumn{1}{c}{Reconstruction} \\[1ex]
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.18\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6094\)\\{\tiny(\(84\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.86\)\\{\tiny(\(0.00\))}} & \longcell{\(5971\)\\{\tiny(\(78\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.39\)\\{\tiny(\(0.06\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.86\)\\{\tiny(\(0.00\))}} & \longcell{\(5852\)\\{\tiny(\(122\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.44\)\\{\tiny(\(0.05\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.86\)\\{\tiny(\(0.00\))}} & \longcell{\(5814\)\\{\tiny(\(74\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.15\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6110\)\\{\tiny(\(79\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.33\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5930\)\\{\tiny(\(178\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.47\)\\{\tiny(\(0.11\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.86\)\\{\tiny(\(0.00\))}} & \longcell{\(5710\)\\{\tiny(\(167\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.62\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5671\)\\{\tiny(\(192\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.15\)\\{\tiny(\(0.07\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6123\)\\{\tiny(\(99\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.27\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5995\)\\{\tiny(\(148\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.47\)\\{\tiny(\(0.10\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5754\)\\{\tiny(\(154\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.61\)\\{\tiny(\(0.09\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5689\)\\{\tiny(\(87\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.04\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6142\)\\{\tiny(\(91\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.22\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6011\)\\{\tiny(\(135\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.38\)\\{\tiny(\(0.10\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5859\)\\{\tiny(\(181\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.60\)\\{\tiny(\(0.10\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5659\)\\{\tiny(\(129\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6164\)\\{\tiny(\(104\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.24\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5957\)\\{\tiny(\(101\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.37\)\\{\tiny(\(0.09\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5816\)\\{\tiny(\(141\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.59\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5679\)\\{\tiny(\(78\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6113\)\\{\tiny(\(126\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5949\)\\{\tiny(\(102\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.46\)\\{\tiny(\(0.11\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5736\)\\{\tiny(\(105\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.65\)\\{\tiny(\(0.10\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5621\)\\{\tiny(\(109\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6144\)\\{\tiny(\(69\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.14\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5992\)\\{\tiny(\(283\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.41\)\\{\tiny(\(0.18\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5871\)\\{\tiny(\(328\))}} \\
\bottomrule
\end{tabular}
\end{table*}
\begin{comment}
\begin{table}[t]
\centering
\setcounter{table}{31}
\caption{Continued from previous page.}
\begin{tabular}{lrrrrrrr}
\toprule
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.60\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5610\)\\{\tiny(\(138\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6161\)\\{\tiny(\(210\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.13\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(6057\)\\{\tiny(\(256\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.41\)\\{\tiny(\(0.12\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5781\)\\{\tiny(\(153\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.60\)\\{\tiny(\(0.13\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5644\)\\{\tiny(\(115\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.05\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6146\)\\{\tiny(\(75\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.29\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5909\)\\{\tiny(\(125\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.43\)\\{\tiny(\(0.11\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5765\)\\{\tiny(\(142\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.59\)\\{\tiny(\(0.09\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5686\)\\{\tiny(\(121\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.07\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6134\)\\{\tiny(\(97\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.11\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(6037\)\\{\tiny(\(272\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.49\)\\{\tiny(\(0.09\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5691\)\\{\tiny(\(100\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.58\)\\{\tiny(\(0.12\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5644\)\\{\tiny(\(121\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.10\)\\{\tiny(\(0.08\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6253\)\\{\tiny(\(247\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.11\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6059\)\\{\tiny(\(261\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.17\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5924\)\\{\tiny(\(297\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.28\)\\{\tiny(\(0.32\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6182\)\\{\tiny(\(466\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6241\)\\{\tiny(\(42\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.24\)\\{\tiny(\(0.07\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6002\)\\{\tiny(\(117\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.36\)\\{\tiny(\(0.10\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5746\)\\{\tiny(\(146\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.57\)\\{\tiny(\(0.09\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5652\)\\{\tiny(\(89\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.07\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6288\)\\{\tiny(\(221\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.07\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5943\)\\{\tiny(\(175\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.37\)\\{\tiny(\(0.09\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5784\)\\{\tiny(\(148\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.51\)\\{\tiny(\(0.20\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5824\)\\{\tiny(\(334\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.07\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6366\)\\{\tiny(\(320\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.22\)\\{\tiny(\(0.12\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6072\)\\{\tiny(\(328\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.31\)\\{\tiny(\(0.19\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6003\)\\{\tiny(\(374\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.29\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6083\)\\{\tiny(\(474\))}} \\
\bottomrule
\end{tabular}
\end{table}
\end{comment}


==> tables/etl_celeba_0_train.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:etl_celeba_0_train}
\begin{tabular}{lrrrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Attribute} & \multicolumn{1}{c}{Reconstruction} \\[1ex]
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.18\)\\{\tiny(\(0.04\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5992\)\\{\tiny(\(150\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.32\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.86\)\\{\tiny(\(0.00\))}} & \longcell{\(5889\)\\{\tiny(\(223\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.41\)\\{\tiny(\(0.06\))}} & \longcell{\(0.12\)\\{\tiny(\(0.04\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5849\)\\{\tiny(\(267\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.27\)\\{\tiny(\(0.06\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5808\)\\{\tiny(\(229\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.15\)\\{\tiny(\(0.07\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6127\)\\{\tiny(\(275\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.33\)\\{\tiny(\(0.08\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5657\)\\{\tiny(\(264\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.49\)\\{\tiny(\(0.12\))}} & \longcell{\(0.06\)\\{\tiny(\(0.04\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5710\)\\{\tiny(\(261\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.64\)\\{\tiny(\(0.09\))}} & \longcell{\(0.25\)\\{\tiny(\(0.07\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5562\)\\{\tiny(\(410\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(16\) & \longcell{\(0.15\)\\{\tiny(\(0.07\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5994\)\\{\tiny(\(226\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(64\) & \longcell{\(0.27\)\\{\tiny(\(0.08\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5911\)\\{\tiny(\(275\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(256\) & \longcell{\(0.48\)\\{\tiny(\(0.10\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5692\)\\{\tiny(\(289\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(1024\) & \longcell{\(0.63\)\\{\tiny(\(0.09\))}} & \longcell{\(0.21\)\\{\tiny(\(0.09\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5582\)\\{\tiny(\(229\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6014\)\\{\tiny(\(243\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(64\) & \longcell{\(0.22\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6117\)\\{\tiny(\(337\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(256\) & \longcell{\(0.39\)\\{\tiny(\(0.10\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5869\)\\{\tiny(\(245\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(1024\) & \longcell{\(0.62\)\\{\tiny(\(0.10\))}} & \longcell{\(0.14\)\\{\tiny(\(0.06\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5492\)\\{\tiny(\(233\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6001\)\\{\tiny(\(174\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(64\) & \longcell{\(0.24\)\\{\tiny(\(0.07\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5943\)\\{\tiny(\(335\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(256\) & \longcell{\(0.38\)\\{\tiny(\(0.10\))}} & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5765\)\\{\tiny(\(303\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(1024\) & \longcell{\(0.61\)\\{\tiny(\(0.08\))}} & \longcell{\(0.11\)\\{\tiny(\(0.03\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5570\)\\{\tiny(\(342\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.05\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6006\)\\{\tiny(\(300\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.30\)\\{\tiny(\(0.06\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5924\)\\{\tiny(\(258\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.47\)\\{\tiny(\(0.11\))}} & \longcell{\(0.07\)\\{\tiny(\(0.04\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5731\)\\{\tiny(\(421\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.66\)\\{\tiny(\(0.10\))}} & \longcell{\(0.22\)\\{\tiny(\(0.10\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5438\)\\{\tiny(\(399\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.05\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6189\)\\{\tiny(\(283\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.26\)\\{\tiny(\(0.14\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5783\)\\{\tiny(\(332\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.42\)\\{\tiny(\(0.19\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5784\)\\{\tiny(\(355\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.62\)\\{\tiny(\(0.08\))}} & \longcell{\(0.19\)\\{\tiny(\(0.05\))}} & \longcell{\(0.86\)\\{\tiny(\(0.00\))}} & \longcell{\(5445\)\\{\tiny(\(280\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6119\)\\{\tiny(\(249\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.26\)\\{\tiny(\(0.13\))}} & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(6113\)\\{\tiny(\(422\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.42\)\\{\tiny(\(0.12\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5688\)\\{\tiny(\(453\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.61\)\\{\tiny(\(0.13\))}} & \longcell{\(0.14\)\\{\tiny(\(0.07\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5672\)\\{\tiny(\(360\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.05\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6024\)\\{\tiny(\(234\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.29\)\\{\tiny(\(0.08\))}} & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5864\)\\{\tiny(\(231\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.44\)\\{\tiny(\(0.11\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5656\)\\{\tiny(\(236\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.61\)\\{\tiny(\(0.09\))}} & \longcell{\(0.19\)\\{\tiny(\(0.04\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5541\)\\{\tiny(\(286\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.07\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(6177\)\\{\tiny(\(231\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.24\)\\{\tiny(\(0.11\))}} & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(6023\)\\{\tiny(\(491\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.51\)\\{\tiny(\(0.10\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5563\)\\{\tiny(\(125\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.60\)\\{\tiny(\(0.13\))}} & \longcell{\(0.16\)\\{\tiny(\(0.06\))}} & \longcell{\(0.86\)\\{\tiny(\(0.01\))}} & \longcell{\(5561\)\\{\tiny(\(335\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.10\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6273\)\\{\tiny(\(331\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.11\))}} & \longcell{\(0.01\)\\{\tiny(\(0.02\))}} & \longcell{\(0.84\)\\{\tiny(\(0.01\))}} & \longcell{\(5927\)\\{\tiny(\(472\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.36\)\\{\tiny(\(0.18\))}} & \longcell{\(0.04\)\\{\tiny(\(0.03\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5768\)\\{\tiny(\(245\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.29\)\\{\tiny(\(0.33\))}} & \longcell{\(0.08\)\\{\tiny(\(0.10\))}} & \longcell{\(0.83\)\\{\tiny(\(0.03\))}} & \longcell{\(6180\)\\{\tiny(\(618\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(6285\)\\{\tiny(\(339\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.07\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5893\)\\{\tiny(\(185\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.38\)\\{\tiny(\(0.10\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.00\))}} & \longcell{\(5609\)\\{\tiny(\(202\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.59\)\\{\tiny(\(0.09\))}} & \longcell{\(0.14\)\\{\tiny(\(0.08\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5471\)\\{\tiny(\(200\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.08\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} & \longcell{\(6336\)\\{\tiny(\(300\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5865\)\\{\tiny(\(287\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.38\)\\{\tiny(\(0.10\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.01\))}} & \longcell{\(5734\)\\{\tiny(\(241\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.53\)\\{\tiny(\(0.20\))}} & \longcell{\(0.13\)\\{\tiny(\(0.07\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5631\)\\{\tiny(\(410\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.08\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(6324\)\\{\tiny(\(315\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.13\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(5919\)\\{\tiny(\(402\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.32\)\\{\tiny(\(0.20\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} & \longcell{\(0.84\)\\{\tiny(\(0.03\))}} & \longcell{\(5833\)\\{\tiny(\(395\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.31\)\\{\tiny(\(0.30\))}} & \longcell{\(0.07\)\\{\tiny(\(0.07\))}} & \longcell{\(0.83\)\\{\tiny(\(0.03\))}} & \longcell{\(6018\)\\{\tiny(\(534\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/etl_imagenet_025_eval.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy, with SD, of every ETL task trained, using the ImageNet dataset and over 10 seeds. We fix the noise during ETL's train and test phase at \(0.25\).}
\label{table:etl_imagenet_025_eval}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} \\[1ex]
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.19\)\\{\tiny(\(0.04\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.24\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.36\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.43\)\\{\tiny(\(0.05\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.59\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.67\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.26\)\\{\tiny(\(0.05\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.47\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.64\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.69\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.04\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(64\) & \longcell{\(0.47\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(256\) & \longcell{\(0.61\)\\{\tiny(\(0.04\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(1024\) & \longcell{\(0.70\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.08\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(64\) & \longcell{\(0.37\)\\{\tiny(\(0.20\))}} & \longcell{\(0.07\)\\{\tiny(\(0.04\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(256\) & \longcell{\(0.56\)\\{\tiny(\(0.20\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(1024\) & \longcell{\(0.69\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.11\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.36\)\\{\tiny(\(0.16\))}} & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.60\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.67\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/etl_imagenet_025_train.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:etl_imagenet_025_train}
\begin{tabular}{lrrrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} \\[1ex]
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.19\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.25\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.36\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.03\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.43\)\\{\tiny(\(0.05\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.59\)\\{\tiny(\(0.03\))}} & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.67\)\\{\tiny(\(0.02\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(16\) & \longcell{\(0.25\)\\{\tiny(\(0.05\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(64\) & \longcell{\(0.46\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(256\) & \longcell{\(0.64\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(1024\) & \longcell{\(0.70\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.04\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.47\)\\{\tiny(\(0.04\))}} & \longcell{\(0.10\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.60\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.70\)\\{\tiny(\(0.04\))}} & \longcell{\(0.13\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.08\))}} & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.37\)\\{\tiny(\(0.20\))}} & \longcell{\(0.08\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.56\)\\{\tiny(\(0.19\))}} & \longcell{\(0.10\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.69\)\\{\tiny(\(0.03\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.11\))}} & \longcell{\(0.04\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.37\)\\{\tiny(\(0.16\))}} & \longcell{\(0.07\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.60\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.67\)\\{\tiny(\(0.06\))}} & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/etl_imagenet_05_eval.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy, with SD, of every ETL task trained, using the ImageNet dataset and over 10 seeds. We fix the noise during ETL's train and test phase at \(0.5\).}
\label{table:etl_imagenet_05_eval}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} \\[1ex]
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.10\)\\{\tiny(\(0.03\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.16\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.22\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.36\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.41\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(64\) & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(256\) & \longcell{\(0.37\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.40\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.08\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.41\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.05\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.17\)\\{\tiny(\(0.09\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.28\)\\{\tiny(\(0.15\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.31\)\\{\tiny(\(0.16\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/etl_imagenet_05_train.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:etl_imagenet_05_train}
\begin{tabular}{lrrrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} \\[1ex]
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.10\)\\{\tiny(\(0.03\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.22\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.36\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.01\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(1024\) & \longcell{\(0.41\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.26\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.37\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.40\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.10\)\\{\tiny(\(0.06\))}} & \longcell{\(0.04\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.22\)\\{\tiny(\(0.08\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.42\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.05\))}} & \longcell{\(0.03\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.17\)\\{\tiny(\(0.09\))}} & \longcell{\(0.05\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.28\)\\{\tiny(\(0.15\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.31\)\\{\tiny(\(0.16\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/etl_imagenet_075_eval.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy, with SD, of every ETL task trained, using the ImageNet dataset and over 10 seeds. We fix the noise during ETL's train and test phase at \(0.75\).}
\label{table:etl_imagenet_075_eval}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} \\[1ex]
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.06\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.10\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.08\)\\{\tiny(\(0.04\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.03\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.07\)\\{\tiny(\(0.05\))}} & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/etl_imagenet_075_train.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:etl_imagenet_075_train}
\begin{tabular}{lrrrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} \\[1ex]
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(64\) & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(256\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.08\)\\{\tiny(\(0.04\))}} & \longcell{\(0.03\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.03\))}} & \longcell{\(0.02\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.07\)\\{\tiny(\(0.05\))}} & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/etl_imagenet_0_eval.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy, with SD, of every ETL task trained, using the ImageNet dataset and over 10 seeds. We do not apply noise during ETL's train and test phase.}
\label{table:etl_imagenet_0_eval}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} \\[1ex]
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.33\)\\{\tiny(\(0.06\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.44\)\\{\tiny(\(0.05\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.58\)\\{\tiny(\(0.05\))}} & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.64\)\\{\tiny(\(0.09\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.80\)\\{\tiny(\(0.04\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.88\)\\{\tiny(\(0.01\))}} & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.37\)\\{\tiny(\(0.08\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.63\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.81\)\\{\tiny(\(0.03\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.86\)\\{\tiny(\(0.03\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.30\)\\{\tiny(\(0.05\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.54\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.77\)\\{\tiny(\(0.04\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.85\)\\{\tiny(\(0.03\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.44\)\\{\tiny(\(0.04\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.66\)\\{\tiny(\(0.05\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.80\)\\{\tiny(\(0.03\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.32\)\\{\tiny(\(0.06\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.64\)\\{\tiny(\(0.06\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.78\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.87\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.33\)\\{\tiny(\(0.12\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.50\)\\{\tiny(\(0.27\))}} & \longcell{\(0.09\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.72\)\\{\tiny(\(0.25\))}} & \longcell{\(0.12\)\\{\tiny(\(0.04\))}} \\
\bottomrule
\end{tabular}
\end{table*}



==> tables/etl_imagenet_0_train.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:etl_imagenet_0_train}
\begin{tabular}{lrrrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\mathcal{\sC}|\) & \multicolumn{1}{c}{Discrimination} & \multicolumn{1}{c}{Classification} \\[1ex]
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.22\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.33\)\\{\tiny(\(0.06\))}} & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.44\)\\{\tiny(\(0.05\))}} & \longcell{\(0.15\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.58\)\\{\tiny(\(0.04\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.64\)\\{\tiny(\(0.08\))}} & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.80\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.89\)\\{\tiny(\(0.01\))}} & \longcell{\(0.16\)\\{\tiny(\(0.05\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(16\) & \longcell{\(0.36\)\\{\tiny(\(0.08\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(64\) & \longcell{\(0.62\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(256\) & \longcell{\(0.81\)\\{\tiny(\(0.02\))}} & \longcell{\(0.14\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(1024\) & \longcell{\(0.86\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(16\) & \longcell{\(0.30\)\\{\tiny(\(0.05\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(64\) & \longcell{\(0.53\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(256\) & \longcell{\(0.76\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(1024\) & \longcell{\(0.85\)\\{\tiny(\(0.03\))}} & \longcell{\(0.18\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(16\) & \longcell{\(0.21\)\\{\tiny(\(0.04\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(64\) & \longcell{\(0.44\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(256\) & \longcell{\(0.66\)\\{\tiny(\(0.05\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(1024\) & \longcell{\(0.80\)\\{\tiny(\(0.03\))}} & \longcell{\(0.15\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.32\)\\{\tiny(\(0.07\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.64\)\\{\tiny(\(0.06\))}} & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.79\)\\{\tiny(\(0.04\))}} & \longcell{\(0.13\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.86\)\\{\tiny(\(0.05\))}} & \longcell{\(0.14\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.33\)\\{\tiny(\(0.12\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.50\)\\{\tiny(\(0.27\))}} & \longcell{\(0.11\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.72\)\\{\tiny(\(0.25\))}} & \longcell{\(0.14\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.86\)\\{\tiny(\(0.03\))}} & \longcell{\(0.14\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.19\)\\{\tiny(\(0.15\))}} & \longcell{\(0.04\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.49\)\\{\tiny(\(0.21\))}} & \longcell{\(0.10\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.77\)\\{\tiny(\(0.05\))}} & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.84\)\\{\tiny(\(0.06\))}} & \longcell{\(0.14\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.31\)\\{\tiny(\(0.05\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.61\)\\{\tiny(\(0.05\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.79\)\\{\tiny(\(0.02\))}} & \longcell{\(0.15\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.82\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.25\)\\{\tiny(\(0.14\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.51\)\\{\tiny(\(0.19\))}} & \longcell{\(0.09\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.76\)\\{\tiny(\(0.05\))}} & \longcell{\(0.13\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.85\)\\{\tiny(\(0.03\))}} & \longcell{\(0.16\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.17\)\\{\tiny(\(0.13\))}} & \longcell{\(0.04\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.41\)\\{\tiny(\(0.23\))}} & \longcell{\(0.09\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.61\)\\{\tiny(\(0.32\))}} & \longcell{\(0.11\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.65\)\\{\tiny(\(0.33\))}} & \longcell{\(0.12\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.46\)\\{\tiny(\(0.06\))}} & \longcell{\(0.10\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.67\)\\{\tiny(\(0.04\))}} & \longcell{\(0.13\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.76\)\\{\tiny(\(0.06\))}} & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.24\)\\{\tiny(\(0.04\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.41\)\\{\tiny(\(0.16\))}} & \longcell{\(0.09\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.54\)\\{\tiny(\(0.29\))}} & \longcell{\(0.09\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.77\)\\{\tiny(\(0.06\))}} & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.12\))}} & \longcell{\(0.03\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.22\))}} & \longcell{\(0.06\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.67\)\\{\tiny(\(0.05\))}} & \longcell{\(0.13\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.47\)\\{\tiny(\(0.37\))}} & \longcell{\(0.09\)\\{\tiny(\(0.08\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/lg_celeba_025_test_reward.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy with SD for different game variants, using CelebA dataset and over 10 seeds. During test \(\lambda_{\text{test}}\) is set to \(0.25\).}
\label{table:lg_celeba_025_test_reward}
\begin{tabular}{lrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.18\)\\{\tiny(\(0.06\))}} & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} & \longcell{\(0.16\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.36\)\\{\tiny(\(0.06\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.41\)\\{\tiny(\(0.05\))}} & \longcell{\(0.27\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.43\)\\{\tiny(\(0.06\))}} & \longcell{\(0.18\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.71\)\\{\tiny(\(0.05\))}} & \longcell{\(0.44\)\\{\tiny(\(0.06\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.87\)\\{\tiny(\(0.02\))}} & \longcell{\(0.67\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} & \longcell{\(0.77\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.43\)\\{\tiny(\(0.04\))}} & \longcell{\(0.18\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.73\)\\{\tiny(\(0.04\))}} & \longcell{\(0.46\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.86\)\\{\tiny(\(0.03\))}} & \longcell{\(0.65\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} & \longcell{\(0.78\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.42\)\\{\tiny(\(0.05\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.64\)\\{\tiny(\(0.23\))}} & \longcell{\(0.39\)\\{\tiny(\(0.15\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.77\)\\{\tiny(\(0.27\))}} & \longcell{\(0.59\)\\{\tiny(\(0.21\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.90\)\\{\tiny(\(0.02\))}} & \longcell{\(0.75\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.36\)\\{\tiny(\(0.15\))}} & \longcell{\(0.15\)\\{\tiny(\(0.07\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.64\)\\{\tiny(\(0.23\))}} & \longcell{\(0.39\)\\{\tiny(\(0.15\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.83\)\\{\tiny(\(0.03\))}} & \longcell{\(0.63\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.86\)\\{\tiny(\(0.04\))}} & \longcell{\(0.72\)\\{\tiny(\(0.06\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/lg_celeba_025_test_topsim_classif.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:lg_celeba_025_test_topsim_classif}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.31\)\\{\tiny(\(0.08\))}} & \longcell{\(0.31\)\\{\tiny(\(0.09\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.28\)\\{\tiny(\(0.05\))}} & \longcell{\(0.28\)\\{\tiny(\(0.05\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.25\)\\{\tiny(\(0.04\))}} & \longcell{\(0.25\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.34\)\\{\tiny(\(0.04\))}} & \longcell{\(0.35\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.30\)\\{\tiny(\(0.02\))}} & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} & \longcell{\(0.27\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.22\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(16\) & \longcell{\(0.28\)\\{\tiny(\(0.03\))}} & \longcell{\(0.29\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(64\) & \longcell{\(0.24\)\\{\tiny(\(0.03\))}} & \longcell{\(0.25\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.29\)\\{\tiny(\(0.03\))}} & \longcell{\(0.30\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} & \longcell{\(0.24\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.31\)\\{\tiny(\(0.04\))}} & \longcell{\(0.32\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.07\))}} & \longcell{\(0.23\)\\{\tiny(\(0.08\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.18\)\\{\tiny(\(0.07\))}} & \longcell{\(0.19\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.30\)\\{\tiny(\(0.12\))}} & \longcell{\(0.30\)\\{\tiny(\(0.12\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.08\))}} & \longcell{\(0.22\)\\{\tiny(\(0.08\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.18\)\\{\tiny(\(0.02\))}} & \longcell{\(0.18\)\\{\tiny(\(0.02\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/lg_celeba_05_test_reward.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy with SD for different game variants, using CelebA dataset and over 10 seeds. During test \(\lambda_{\text{test}}\) is set to \(0.5\).}
\label{table:lg_celeba_05_test_reward}
\begin{tabular}{lrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.26\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.46\)\\{\tiny(\(0.05\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.64\)\\{\tiny(\(0.04\))}} & \longcell{\(0.40\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.75\)\\{\tiny(\(0.03\))}} & \longcell{\(0.55\)\\{\tiny(\(0.04\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.27\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.50\)\\{\tiny(\(0.05\))}} & \longcell{\(0.25\)\\{\tiny(\(0.04\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.65\)\\{\tiny(\(0.03\))}} & \longcell{\(0.40\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.74\)\\{\tiny(\(0.03\))}} & \longcell{\(0.53\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.26\)\\{\tiny(\(0.06\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.44\)\\{\tiny(\(0.16\))}} & \longcell{\(0.22\)\\{\tiny(\(0.09\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.66\)\\{\tiny(\(0.03\))}} & \longcell{\(0.42\)\\{\tiny(\(0.04\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.72\)\\{\tiny(\(0.03\))}} & \longcell{\(0.52\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.17\)\\{\tiny(\(0.11\))}} & \longcell{\(0.06\)\\{\tiny(\(0.04\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.36\)\\{\tiny(\(0.13\))}} & \longcell{\(0.17\)\\{\tiny(\(0.07\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.52\)\\{\tiny(\(0.21\))}} & \longcell{\(0.31\)\\{\tiny(\(0.14\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.33\)\\{\tiny(\(0.32\))}} & \longcell{\(0.23\)\\{\tiny(\(0.23\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/lg_celeba_05_test_topsim_classif.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:lg_celeba_05_test_topsim_classif}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.17\)\\{\tiny(\(0.05\))}} & \longcell{\(0.16\)\\{\tiny(\(0.05\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.18\)\\{\tiny(\(0.02\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(64\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(256\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(1024\) & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} & \longcell{\(0.06\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.08\)\\{\tiny(\(0.00\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.06\)\\{\tiny(\(0.00\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} & \longcell{\(0.11\)\\{\tiny(\(0.08\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.07\)\\{\tiny(\(0.10\))}} & \longcell{\(0.06\)\\{\tiny(\(0.11\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/lg_celeba_075_test_reward.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy with SD for different game variants, using CelebA dataset and over 10 seeds. During test \(\lambda_{\text{test}}\) is set to \(0.75\).}
\label{table:lg_celeba_075_test_reward}
\begin{tabular}{lrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.28\)\\{\tiny(\(0.02\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} & \longcell{\(0.18\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.04\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.18\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.27\)\\{\tiny(\(0.02\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.11\))}} & \longcell{\(0.16\)\\{\tiny(\(0.06\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.05\))}} & \longcell{\(0.01\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.15\)\\{\tiny(\(0.08\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.22\)\\{\tiny(\(0.12\))}} & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.18\)\\{\tiny(\(0.15\))}} & \longcell{\(0.10\)\\{\tiny(\(0.09\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/lg_celeba_075_test_topsim_classif.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:lg_celeba_075_test_topsim_classif}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(256\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(1024\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.05\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.03\)\\{\tiny(\(0.04\))}} & \longcell{\(0.03\)\\{\tiny(\(0.04\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/lg_celeba_0_test_reward.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy with SD for different game variants, using CelebA dataset and over 10 seeds. During test \(\lambda_{\text{test}}\) is set to \(0\).}
\label{table:lg_celeba_0_test_reward}
\begin{tabular}{lrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  & & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.56\)\\{\tiny(\(0.07\))}} & \longcell{\(0.29\)\\{\tiny(\(0.06\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.76\)\\{\tiny(\(0.03\))}} & \longcell{\(0.51\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.81\)\\{\tiny(\(0.03\))}} & \longcell{\(0.59\)\\{\tiny(\(0.05\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.75\)\\{\tiny(\(0.01\))}} & \longcell{\(0.53\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.58\)\\{\tiny(\(0.07\))}} & \longcell{\(0.28\)\\{\tiny(\(0.07\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.88\)\\{\tiny(\(0.02\))}} & \longcell{\(0.65\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.82\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.55\)\\{\tiny(\(0.07\))}} & \longcell{\(0.26\)\\{\tiny(\(0.06\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.84\)\\{\tiny(\(0.04\))}} & \longcell{\(0.60\)\\{\tiny(\(0.07\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.82\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.88\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.47\)\\{\tiny(\(0.04\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.78\)\\{\tiny(\(0.05\))}} & \longcell{\(0.49\)\\{\tiny(\(0.08\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.77\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.00\))}} & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.30\)\\{\tiny(\(0.07\))}} & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.67\)\\{\tiny(\(0.06\))}} & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.87\)\\{\tiny(\(0.03\))}} & \longcell{\(0.65\)\\{\tiny(\(0.05\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.55\)\\{\tiny(\(0.05\))}} & \longcell{\(0.25\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.86\)\\{\tiny(\(0.03\))}} & \longcell{\(0.62\)\\{\tiny(\(0.06\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.81\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.88\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.54\)\\{\tiny(\(0.05\))}} & \longcell{\(0.24\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.76\)\\{\tiny(\(0.27\))}} & \longcell{\(0.54\)\\{\tiny(\(0.21\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.85\)\\{\tiny(\(0.30\))}} & \longcell{\(0.73\)\\{\tiny(\(0.26\))}} \\
\bottomrule
\end{tabular}
\end{table*}
\begin{comment}
\begin{table}[t]
\centering
\setcounter{table}{39}
\caption{Continued from previous page.}
\begin{tabular}{lrrrrrrr}
\toprule
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.47\)\\{\tiny(\(0.19\))}} & \longcell{\(0.21\)\\{\tiny(\(0.10\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.76\)\\{\tiny(\(0.27\))}} & \longcell{\(0.53\)\\{\tiny(\(0.20\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.80\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.01\))}} & \longcell{\(0.87\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.49\)\\{\tiny(\(0.05\))}} & \longcell{\(0.21\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.82\)\\{\tiny(\(0.04\))}} & \longcell{\(0.56\)\\{\tiny(\(0.06\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.78\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.00\))}} & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.46\)\\{\tiny(\(0.10\))}} & \longcell{\(0.20\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.72\)\\{\tiny(\(0.26\))}} & \longcell{\(0.48\)\\{\tiny(\(0.18\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.79\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.01\))}} & \longcell{\(0.86\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.34\)\\{\tiny(\(0.22\))}} & \longcell{\(0.15\)\\{\tiny(\(0.10\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.68\)\\{\tiny(\(0.24\))}} & \longcell{\(0.42\)\\{\tiny(\(0.16\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.80\)\\{\tiny(\(0.30\))}} & \longcell{\(0.64\)\\{\tiny(\(0.27\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.46\)\\{\tiny(\(0.44\))}} & \longcell{\(0.40\)\\{\tiny(\(0.40\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.32\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.71\)\\{\tiny(\(0.06\))}} & \longcell{\(0.41\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.88\)\\{\tiny(\(0.02\))}} & \longcell{\(0.66\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.81\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.15\))}} & \longcell{\(0.08\)\\{\tiny(\(0.06\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.65\)\\{\tiny(\(0.07\))}} & \longcell{\(0.35\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.88\)\\{\tiny(\(0.03\))}} & \longcell{\(0.67\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.85\)\\{\tiny(\(0.30\))}} & \longcell{\(0.74\)\\{\tiny(\(0.26\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.17\)\\{\tiny(\(0.19\))}} & \longcell{\(0.06\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.57\)\\{\tiny(\(0.30\))}} & \longcell{\(0.34\)\\{\tiny(\(0.18\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.71\)\\{\tiny(\(0.38\))}} & \longcell{\(0.55\)\\{\tiny(\(0.30\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.53\)\\{\tiny(\(0.46\))}} & \longcell{\(0.45\)\\{\tiny(\(0.40\))}} \\
\bottomrule
\end{tabular}
\end{table}
\end{comment}


==> tables/lg_celeba_0_test_topsim_classif.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:lg_celeba_0_test_topsim_classif}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.38\)\\{\tiny(\(0.11\))}} & \longcell{\(0.40\)\\{\tiny(\(0.11\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.36\)\\{\tiny(\(0.06\))}} & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.36\)\\{\tiny(\(0.07\))}} & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.33\)\\{\tiny(\(0.04\))}} & \longcell{\(0.34\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.44\)\\{\tiny(\(0.05\))}} & \longcell{\(0.45\)\\{\tiny(\(0.05\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.42\)\\{\tiny(\(0.03\))}} & \longcell{\(0.43\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.39\)\\{\tiny(\(0.03\))}} & \longcell{\(0.40\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.33\)\\{\tiny(\(0.03\))}} & \longcell{\(0.34\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(16\) & \longcell{\(0.39\)\\{\tiny(\(0.06\))}} & \longcell{\(0.41\)\\{\tiny(\(0.06\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(64\) & \longcell{\(0.37\)\\{\tiny(\(0.04\))}} & \longcell{\(0.38\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(256\) & \longcell{\(0.34\)\\{\tiny(\(0.02\))}} & \longcell{\(0.35\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(1024\) & \longcell{\(0.32\)\\{\tiny(\(0.02\))}} & \longcell{\(0.32\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(16\) & \longcell{\(0.41\)\\{\tiny(\(0.03\))}} & \longcell{\(0.42\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(64\) & \longcell{\(0.39\)\\{\tiny(\(0.03\))}} & \longcell{\(0.40\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(256\) & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} & \longcell{\(0.34\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.01\))}} & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(16\) & \longcell{\(0.40\)\\{\tiny(\(0.02\))}} & \longcell{\(0.41\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(64\) & \longcell{\(0.38\)\\{\tiny(\(0.02\))}} & \longcell{\(0.39\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(256\) & \longcell{\(0.33\)\\{\tiny(\(0.03\))}} & \longcell{\(0.34\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(1024\) & \longcell{\(0.29\)\\{\tiny(\(0.02\))}} & \longcell{\(0.29\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.43\)\\{\tiny(\(0.04\))}} & \longcell{\(0.44\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.37\)\\{\tiny(\(0.02\))}} & \longcell{\(0.38\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.02\))}} & \longcell{\(0.36\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} & \longcell{\(0.32\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.45\)\\{\tiny(\(0.05\))}} & \longcell{\(0.46\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.37\)\\{\tiny(\(0.12\))}} & \longcell{\(0.38\)\\{\tiny(\(0.12\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.31\)\\{\tiny(\(0.11\))}} & \longcell{\(0.31\)\\{\tiny(\(0.11\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.32\)\\{\tiny(\(0.03\))}} & \longcell{\(0.33\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.43\)\\{\tiny(\(0.16\))}} & \longcell{\(0.44\)\\{\tiny(\(0.16\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.34\)\\{\tiny(\(0.12\))}} & \longcell{\(0.34\)\\{\tiny(\(0.13\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.34\)\\{\tiny(\(0.02\))}} & \longcell{\(0.36\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.02\))}} & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.42\)\\{\tiny(\(0.04\))}} & \longcell{\(0.43\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.36\)\\{\tiny(\(0.03\))}} & \longcell{\(0.37\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.33\)\\{\tiny(\(0.01\))}} & \longcell{\(0.34\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.02\))}} & \longcell{\(0.30\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.43\)\\{\tiny(\(0.03\))}} & \longcell{\(0.44\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.33\)\\{\tiny(\(0.12\))}} & \longcell{\(0.34\)\\{\tiny(\(0.12\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.34\)\\{\tiny(\(0.03\))}} & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.29\)\\{\tiny(\(0.02\))}} & \longcell{\(0.30\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.35\)\\{\tiny(\(0.19\))}} & \longcell{\(0.36\)\\{\tiny(\(0.20\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.34\)\\{\tiny(\(0.12\))}} & \longcell{\(0.35\)\\{\tiny(\(0.13\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.28\)\\{\tiny(\(0.11\))}} & \longcell{\(0.29\)\\{\tiny(\(0.11\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.18\))}} & \longcell{\(0.19\)\\{\tiny(\(0.18\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.40\)\\{\tiny(\(0.02\))}} & \longcell{\(0.41\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.35\)\\{\tiny(\(0.02\))}} & \longcell{\(0.36\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} & \longcell{\(0.32\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.02\))}} & \longcell{\(0.31\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.32\)\\{\tiny(\(0.16\))}} & \longcell{\(0.32\)\\{\tiny(\(0.17\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.35\)\\{\tiny(\(0.02\))}} & \longcell{\(0.36\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} & \longcell{\(0.34\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.26\)\\{\tiny(\(0.09\))}} & \longcell{\(0.26\)\\{\tiny(\(0.09\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.20\)\\{\tiny(\(0.21\))}} & \longcell{\(0.20\)\\{\tiny(\(0.22\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.28\)\\{\tiny(\(0.15\))}} & \longcell{\(0.28\)\\{\tiny(\(0.15\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.26\)\\{\tiny(\(0.14\))}} & \longcell{\(0.27\)\\{\tiny(\(0.14\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.21\)\\{\tiny(\(0.16\))}} & \longcell{\(0.21\)\\{\tiny(\(0.16\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/lg_imagenet_025_test_reward.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy with SD for different game variants, using ImageNet dataset and over 10 seeds. During test \(\lambda_{\text{test}}\) is set to \(0.25\).}
\label{table:lg_imagenet_025_test_reward}
\begin{tabular}{lrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.27\)\\{\tiny(\(0.05\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.05\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.38\)\\{\tiny(\(0.10\))}} & \longcell{\(0.24\)\\{\tiny(\(0.06\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.46\)\\{\tiny(\(0.10\))}} & \longcell{\(0.33\)\\{\tiny(\(0.09\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.48\)\\{\tiny(\(0.06\))}} & \longcell{\(0.36\)\\{\tiny(\(0.05\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.52\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.04\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.82\)\\{\tiny(\(0.01\))}} & \longcell{\(0.60\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.82\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.90\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.50\)\\{\tiny(\(0.04\))}} & \longcell{\(0.24\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.81\)\\{\tiny(\(0.02\))}} & \longcell{\(0.60\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.81\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.01\))}} & \longcell{\(0.90\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.47\)\\{\tiny(\(0.16\))}} & \longcell{\(0.24\)\\{\tiny(\(0.08\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.65\)\\{\tiny(\(0.34\))}} & \longcell{\(0.48\)\\{\tiny(\(0.26\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.84\)\\{\tiny(\(0.29\))}} & \longcell{\(0.73\)\\{\tiny(\(0.26\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.01\))}} & \longcell{\(0.89\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.30\)\\{\tiny(\(0.20\))}} & \longcell{\(0.13\)\\{\tiny(\(0.10\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.71\)\\{\tiny(\(0.25\))}} & \longcell{\(0.51\)\\{\tiny(\(0.19\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.92\)\\{\tiny(\(0.02\))}} & \longcell{\(0.79\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.93\)\\{\tiny(\(0.02\))}} & \longcell{\(0.85\)\\{\tiny(\(0.04\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/lg_imagenet_025_test_topsim_classif.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:lg_imagenet_025_test_topsim_classif}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.15\)\\{\tiny(\(0.04\))}} & \longcell{\(0.16\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.16\)\\{\tiny(\(0.03\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.13\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.21\)\\{\tiny(\(0.03\))}} & \longcell{\(0.22\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.02\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.16\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(16\) & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(64\) & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(256\) & \longcell{\(0.13\)\\{\tiny(\(0.00\))}} & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(1024\) & \longcell{\(0.12\)\\{\tiny(\(0.00\))}} & \longcell{\(0.12\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.07\))}} & \longcell{\(0.13\)\\{\tiny(\(0.08\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.13\)\\{\tiny(\(0.05\))}} & \longcell{\(0.12\)\\{\tiny(\(0.05\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/lg_imagenet_05_test_reward.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy with SD for different game variants, using ImageNet dataset and over 10 seeds. During test \(\lambda_{\text{test}}\) is set to \(0.5\).}
\label{table:lg_imagenet_05_test_reward}
\begin{tabular}{lrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.07\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} & \longcell{\(0.06\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.32\)\\{\tiny(\(0.02\))}} & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.57\)\\{\tiny(\(0.02\))}} & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.73\)\\{\tiny(\(0.01\))}} & \longcell{\(0.54\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.82\)\\{\tiny(\(0.01\))}} & \longcell{\(0.68\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.33\)\\{\tiny(\(0.03\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.59\)\\{\tiny(\(0.02\))}} & \longcell{\(0.35\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.75\)\\{\tiny(\(0.02\))}} & \longcell{\(0.55\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.81\)\\{\tiny(\(0.01\))}} & \longcell{\(0.66\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.26\)\\{\tiny(\(0.14\))}} & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.50\)\\{\tiny(\(0.18\))}} & \longcell{\(0.29\)\\{\tiny(\(0.10\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.72\)\\{\tiny(\(0.02\))}} & \longcell{\(0.51\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.80\)\\{\tiny(\(0.01\))}} & \longcell{\(0.65\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.16\)\\{\tiny(\(0.12\))}} & \longcell{\(0.06\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.40\)\\{\tiny(\(0.21\))}} & \longcell{\(0.22\)\\{\tiny(\(0.12\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.56\)\\{\tiny(\(0.30\))}} & \longcell{\(0.40\)\\{\tiny(\(0.21\))}} \\[2.2ex]
%MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.62\)\\{\tiny(\(0.33\))}} & \longcell{\(0.50\)\\{\tiny(\(0.26\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/lg_imagenet_05_test_topsim_classif.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:lg_imagenet_05_test_topsim_classif}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.05\)\\{\tiny(\(0.00\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} & \longcell{\(0.08\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(64\) & \longcell{\(0.06\)\\{\tiny(\(0.00\))}} & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(256\) & \longcell{\(0.05\)\\{\tiny(\(0.00\))}} & \longcell{\(0.06\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(1024\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.05\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.05\)\\{\tiny(\(0.00\))}} & \longcell{\(0.06\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.05\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/lg_imagenet_075_test_reward.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy with SD for different game variants, using ImageNet dataset and over 10 seeds. During test \(\lambda_{\text{test}}\) is set to \(0.75\).}
\label{table:lg_imagenet_075_test_reward}
\begin{tabular}{lrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.01\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.30\)\\{\tiny(\(0.01\))}} & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.36\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.31\)\\{\tiny(\(0.01\))}} & \longcell{\(0.17\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.38\)\\{\tiny(\(0.02\))}} & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.07\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.25\)\\{\tiny(\(0.13\))}} & \longcell{\(0.13\)\\{\tiny(\(0.07\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.37\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.05\))}} & \longcell{\(0.02\)\\{\tiny(\(0.02\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.12\)\\{\tiny(\(0.11\))}} & \longcell{\(0.05\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.31\)\\{\tiny(\(0.01\))}} & \longcell{\(0.17\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.23\)\\{\tiny(\(0.17\))}} & \longcell{\(0.14\)\\{\tiny(\(0.11\))}} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/lg_imagenet_075_test_topsim_classif.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:lg_imagenet_075_test_topsim_classif}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(16\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(64\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(256\) & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(1024\) & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(-0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(-0.00\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(-0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(-0.00\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(-0.00\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(-0.01\)\\{\tiny(\(0.01\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/lg_imagenet_0_test_reward.tex <==
\begin{table*}[t]
\linespread{0.6}\selectfont\centering
\centering
\caption{Test accuracy with SD for different game variants, using ImageNet dataset and over 10 seeds. During test \(\lambda_{\text{test}}\) is set to \(0\).}
\label{table:lg_imagenet_0_test_reward}
\begin{tabular}{lrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.61\)\\{\tiny(\(0.04\))}} & \longcell{\(0.35\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.76\)\\{\tiny(\(0.06\))}} & \longcell{\(0.52\)\\{\tiny(\(0.08\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.88\)\\{\tiny(\(0.03\))}} & \longcell{\(0.71\)\\{\tiny(\(0.06\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.02\))}} & \longcell{\(0.88\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.67\)\\{\tiny(\(0.04\))}} & \longcell{\(0.39\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.79\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.64\)\\{\tiny(\(0.05\))}} & \longcell{\(0.36\)\\{\tiny(\(0.06\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} & \longcell{\(0.77\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.55\)\\{\tiny(\(0.03\))}} & \longcell{\(0.27\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} & \longcell{\(0.67\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.91\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.34\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.75\)\\{\tiny(\(0.02\))}} & \longcell{\(0.48\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.81\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(16\) & \longcell{\(0.62\)\\{\tiny(\(0.05\))}} & \longcell{\(0.34\)\\{\tiny(\(0.05\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(64\) & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} & \longcell{\(0.77\)\\{\tiny(\(0.03\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(16\) & \longcell{\(0.58\)\\{\tiny(\(0.20\))}} & \longcell{\(0.33\)\\{\tiny(\(0.12\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(64\) & \longcell{\(0.74\)\\{\tiny(\(0.39\))}} & \longcell{\(0.62\)\\{\tiny(\(0.33\))}} \\[2.2ex]
%MRILG & \(0.25\) & \(256\) & \longcell{\(0.88\)\\{\tiny(\(0.31\))}} & \longcell{\(0.84\)\\{\tiny(\(0.30\))}} \\
\bottomrule
\end{tabular}
\end{table*}
\begin{comment}
\begin{table}[t]
\centering
\setcounter{table}{38}
\caption{Continued from previous page.}
\begin{tabular}{lrrrrrrr}
\toprule
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.38\)\\{\tiny(\(0.25\))}} & \longcell{\(0.18\)\\{\tiny(\(0.14\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.81\)\\{\tiny(\(0.29\))}} & \longcell{\(0.66\)\\{\tiny(\(0.24\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.96\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.56\)\\{\tiny(\(0.04\))}} & \longcell{\(0.29\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.90\)\\{\tiny(\(0.01\))}} & \longcell{\(0.72\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.96\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.44\)\\{\tiny(\(0.23\))}} & \longcell{\(0.22\)\\{\tiny(\(0.12\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.79\)\\{\tiny(\(0.28\))}} & \longcell{\(0.61\)\\{\tiny(\(0.22\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.97\)\\{\tiny(\(0.01\))}} & \longcell{\(0.90\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.31\)\\{\tiny(\(0.22\))}} & \longcell{\(0.14\)\\{\tiny(\(0.10\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.69\)\\{\tiny(\(0.36\))}} & \longcell{\(0.51\)\\{\tiny(\(0.27\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.78\)\\{\tiny(\(0.41\))}} & \longcell{\(0.72\)\\{\tiny(\(0.38\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.79\)\\{\tiny(\(0.42\))}} & \longcell{\(0.77\)\\{\tiny(\(0.41\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.38\)\\{\tiny(\(0.05\))}} & \longcell{\(0.16\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.78\)\\{\tiny(\(0.02\))}} & \longcell{\(0.52\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.82\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.98\)\\{\tiny(\(0.01\))}} & \longcell{\(0.93\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.39\)\\{\tiny(\(0.03\))}} & \longcell{\(0.16\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.70\)\\{\tiny(\(0.25\))}} & \longcell{\(0.47\)\\{\tiny(\(0.17\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.76\)\\{\tiny(\(0.40\))}} & \longcell{\(0.67\)\\{\tiny(\(0.35\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.19\)\\{\tiny(\(0.18\))}} & \longcell{\(0.08\)\\{\tiny(\(0.08\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.46\)\\{\tiny(\(0.39\))}} & \longcell{\(0.30\)\\{\tiny(\(0.26\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.84\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.62\)\\{\tiny(\(0.46\))}} & \longcell{\(0.59\)\\{\tiny(\(0.44\))}} \\
\bottomrule
\end{tabular}
\end{table}
\end{comment}


==> tables/lg_imagenet_0_test_topsim_classif.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:lg_imagenet_0_test_topsim_classif}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(\nu\) & \(|\sC|\) & \multicolumn{2}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  &  & \multicolumn{1}{c}{\(1024\)} & \multicolumn{1}{c}{\(4096\)} \\
\midrule
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.19\)\\{\tiny(\(0.05\))}} & \longcell{\(0.20\)\\{\tiny(\(0.06\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.04\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.18\)\\{\tiny(\(0.06\))}} & \longcell{\(0.19\)\\{\tiny(\(0.06\))}} \\[2.2ex]
LG {\scriptsize(SS)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(16\) & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(64\) & \longcell{\(0.29\)\\{\tiny(\(0.02\))}} & \longcell{\(0.29\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(256\) & \longcell{\(0.24\)\\{\tiny(\(0.04\))}} & \longcell{\(0.24\)\\{\tiny(\(0.04\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(0\) & \(1024\) & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(16\) & \longcell{\(0.25\)\\{\tiny(\(0.03\))}} & \longcell{\(0.25\)\\{\tiny(\(0.03\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(256\) & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(0\) & \(1024\) & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(16\) & \longcell{\(0.24\)\\{\tiny(\(0.01\))}} & \longcell{\(0.24\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(256\) & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(0\) & \(1024\) & \longcell{\(0.20\)\\{\tiny(\(0.00\))}} & \longcell{\(0.20\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(64\) & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(0\) & \(1024\) & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(16\) & \longcell{\(0.25\)\\{\tiny(\(0.03\))}} & \longcell{\(0.25\)\\{\tiny(\(0.03\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(64\) & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(256\) & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.5\) & \(1024\) & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(16\) & \longcell{\(0.27\)\\{\tiny(\(0.04\))}} & \longcell{\(0.28\)\\{\tiny(\(0.04\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(64\) & \longcell{\(0.18\)\\{\tiny(\(0.10\))}} & \longcell{\(0.18\)\\{\tiny(\(0.10\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(256\) & \longcell{\(0.20\)\\{\tiny(\(0.07\))}} & \longcell{\(0.20\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.2\) & \(1024\) & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(16\) & \longcell{\(0.19\)\\{\tiny(\(0.10\))}} & \longcell{\(0.19\)\\{\tiny(\(0.10\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.08\))}} & \longcell{\(0.21\)\\{\tiny(\(0.08\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(256\) & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.25\) & \(-0.05\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(16\) & \longcell{\(0.24\)\\{\tiny(\(0.02\))}} & \longcell{\(0.24\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.5\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(16\) & \longcell{\(0.18\)\\{\tiny(\(0.10\))}} & \longcell{\(0.18\)\\{\tiny(\(0.10\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(64\) & \longcell{\(0.21\)\\{\tiny(\(0.07\))}} & \longcell{\(0.21\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.2\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(16\) & \longcell{\(0.17\)\\{\tiny(\(0.10\))}} & \longcell{\(0.17\)\\{\tiny(\(0.11\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(64\) & \longcell{\(0.19\)\\{\tiny(\(0.09\))}} & \longcell{\(0.19\)\\{\tiny(\(0.08\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(256\) & \longcell{\(0.17\)\\{\tiny(\(0.09\))}} & \longcell{\(0.17\)\\{\tiny(\(0.09\))}} \\[2.2ex]
MRILG & \(0.5\) & \(-0.05\) & \(1024\) & \longcell{\(0.15\)\\{\tiny(\(0.08\))}} & \longcell{\(0.15\)\\{\tiny(\(0.08\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(64\) & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.5\) & \(1024\) & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(16\) & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(64\) & \longcell{\(0.19\)\\{\tiny(\(0.07\))}} & \longcell{\(0.19\)\\{\tiny(\(0.07\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(256\) & \longcell{\(0.17\)\\{\tiny(\(0.09\))}} & \longcell{\(0.17\)\\{\tiny(\(0.09\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.2\) & \(1024\) & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(16\) & \longcell{\(0.13\)\\{\tiny(\(0.11\))}} & \longcell{\(0.13\)\\{\tiny(\(0.11\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(64\) & \longcell{\(0.12\)\\{\tiny(\(0.11\))}} & \longcell{\(0.12\)\\{\tiny(\(0.11\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(256\) & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} \\[2.2ex]
MRILG & \(0.75\) & \(-0.05\) & \(1024\) & \longcell{\(0.11\)\\{\tiny(\(0.09\))}} & \longcell{\(0.11\)\\{\tiny(\(0.09\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/test_lg_celeba_reward.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:test_lg_celeba_reward}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{8}{c}{\(|\sC|\) (test)} \\[1ex]
 &  &  & \multicolumn{4}{c}{\multicolumn{1}{c}{\(1024\)}} & \multicolumn{4}{c}{\multicolumn{1}{c}{\(4096\)}} \\
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.56\)\\{\tiny(\(0.07\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.29\)\\{\tiny(\(0.06\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.76\)\\{\tiny(\(0.03\))}} & \longcell{\(0.21\)\\{\tiny(\(0.03\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.51\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.81\)\\{\tiny(\(0.03\))}} & \longcell{\(0.21\)\\{\tiny(\(0.04\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.59\)\\{\tiny(\(0.05\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.75\)\\{\tiny(\(0.01\))}} & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.53\)\\{\tiny(\(0.02\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.58\)\\{\tiny(\(0.07\))}} & \longcell{\(0.18\)\\{\tiny(\(0.06\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.28\)\\{\tiny(\(0.07\))}} & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.88\)\\{\tiny(\(0.02\))}} & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.65\)\\{\tiny(\(0.04\))}} & \longcell{\(0.16\)\\{\tiny(\(0.03\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.36\)\\{\tiny(\(0.06\))}} & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.82\)\\{\tiny(\(0.03\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.41\)\\{\tiny(\(0.05\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} & \longcell{\(0.27\)\\{\tiny(\(0.04\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.55\)\\{\tiny(\(0.07\))}} & \longcell{\(0.43\)\\{\tiny(\(0.06\))}} & \longcell{\(0.27\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.26\)\\{\tiny(\(0.06\))}} & \longcell{\(0.18\)\\{\tiny(\(0.04\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.84\)\\{\tiny(\(0.04\))}} & \longcell{\(0.71\)\\{\tiny(\(0.05\))}} & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.16\)\\{\tiny(\(0.02\))}} & \longcell{\(0.60\)\\{\tiny(\(0.07\))}} & \longcell{\(0.44\)\\{\tiny(\(0.06\))}} & \longcell{\(0.24\)\\{\tiny(\(0.04\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.87\)\\{\tiny(\(0.02\))}} & \longcell{\(0.63\)\\{\tiny(\(0.03\))}} & \longcell{\(0.24\)\\{\tiny(\(0.01\))}} & \longcell{\(0.82\)\\{\tiny(\(0.03\))}} & \longcell{\(0.67\)\\{\tiny(\(0.04\))}} & \longcell{\(0.41\)\\{\tiny(\(0.03\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} & \longcell{\(0.71\)\\{\tiny(\(0.03\))}} & \longcell{\(0.29\)\\{\tiny(\(0.02\))}} & \longcell{\(0.88\)\\{\tiny(\(0.01\))}} & \longcell{\(0.77\)\\{\tiny(\(0.03\))}} & \longcell{\(0.51\)\\{\tiny(\(0.04\))}} & \longcell{\(0.16\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.47\)\\{\tiny(\(0.04\))}} & \longcell{\(0.39\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.78\)\\{\tiny(\(0.05\))}} & \longcell{\(0.66\)\\{\tiny(\(0.06\))}} & \longcell{\(0.46\)\\{\tiny(\(0.05\))}} & \longcell{\(0.18\)\\{\tiny(\(0.02\))}} & \longcell{\(0.49\)\\{\tiny(\(0.08\))}} & \longcell{\(0.37\)\\{\tiny(\(0.07\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(0.64\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} & \longcell{\(0.77\)\\{\tiny(\(0.03\))}} & \longcell{\(0.63\)\\{\tiny(\(0.04\))}} & \longcell{\(0.40\)\\{\tiny(\(0.04\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.00\))}} & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.75\)\\{\tiny(\(0.03\))}} & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} & \longcell{\(0.78\)\\{\tiny(\(0.03\))}} & \longcell{\(0.55\)\\{\tiny(\(0.04\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.30\)\\{\tiny(\(0.07\))}} & \longcell{\(0.27\)\\{\tiny(\(0.06\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.67\)\\{\tiny(\(0.06\))}} & \longcell{\(0.59\)\\{\tiny(\(0.06\))}} & \longcell{\(0.42\)\\{\tiny(\(0.05\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} & \longcell{\(0.30\)\\{\tiny(\(0.05\))}} & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.87\)\\{\tiny(\(0.03\))}} & \longcell{\(0.79\)\\{\tiny(\(0.03\))}} & \longcell{\(0.60\)\\{\tiny(\(0.04\))}} & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} & \longcell{\(0.65\)\\{\tiny(\(0.05\))}} & \longcell{\(0.54\)\\{\tiny(\(0.05\))}} & \longcell{\(0.34\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.91\)\\{\tiny(\(0.02\))}} & \longcell{\(0.74\)\\{\tiny(\(0.03\))}} & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(0.74\)\\{\tiny(\(0.03\))}} & \longcell{\(0.52\)\\{\tiny(\(0.04\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/test_lg_celeba_reward_1024.tex <==
\begin{table}[t]
\centering
\caption{Test accuracy with SD for all game variants, using the CelebA dataset and over 10 seeds. During test \(|\sC|\) (the number of candidates) is set to \(1024\).}
\label{table:test_lg_celeba_reward_1024}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{4}{c}{\(\lambda_\text{test}\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)}\\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.56\)\\{\tiny(\(0.07\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.76\)\\{\tiny(\(0.03\))}} & \longcell{\(0.21\)\\{\tiny(\(0.03\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.81\)\\{\tiny(\(0.03\))}} & \longcell{\(0.21\)\\{\tiny(\(0.04\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.75\)\\{\tiny(\(0.01\))}} & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.58\)\\{\tiny(\(0.07\))}} & \longcell{\(0.18\)\\{\tiny(\(0.06\))}} & \longcell{\(0.04\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.88\)\\{\tiny(\(0.02\))}} & \longcell{\(0.29\)\\{\tiny(\(0.05\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.36\)\\{\tiny(\(0.06\))}} & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.41\)\\{\tiny(\(0.05\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.55\)\\{\tiny(\(0.07\))}} & \longcell{\(0.43\)\\{\tiny(\(0.06\))}} & \longcell{\(0.27\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.84\)\\{\tiny(\(0.04\))}} & \longcell{\(0.71\)\\{\tiny(\(0.05\))}} & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.16\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.87\)\\{\tiny(\(0.02\))}} & \longcell{\(0.63\)\\{\tiny(\(0.03\))}} & \longcell{\(0.24\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} & \longcell{\(0.71\)\\{\tiny(\(0.03\))}} & \longcell{\(0.29\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.47\)\\{\tiny(\(0.04\))}} & \longcell{\(0.39\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.78\)\\{\tiny(\(0.05\))}} & \longcell{\(0.66\)\\{\tiny(\(0.06\))}} & \longcell{\(0.46\)\\{\tiny(\(0.05\))}} & \longcell{\(0.18\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.85\)\\{\tiny(\(0.02\))}} & \longcell{\(0.64\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.00\))}} & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.75\)\\{\tiny(\(0.03\))}} & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.30\)\\{\tiny(\(0.07\))}} & \longcell{\(0.27\)\\{\tiny(\(0.06\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.67\)\\{\tiny(\(0.06\))}} & \longcell{\(0.59\)\\{\tiny(\(0.06\))}} & \longcell{\(0.42\)\\{\tiny(\(0.05\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.87\)\\{\tiny(\(0.03\))}} & \longcell{\(0.79\)\\{\tiny(\(0.03\))}} & \longcell{\(0.60\)\\{\tiny(\(0.04\))}} & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.91\)\\{\tiny(\(0.02\))}} & \longcell{\(0.74\)\\{\tiny(\(0.03\))}} & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} \\[2.2ex]
\bottomrule
\end{tabular}
\end{table}


==> tables/test_lg_celeba_reward_4096.tex <==
\begin{table}[t]
\centering
\caption{Test accuracy with SD for all game variants, using the CelebA dataset and over 10 seeds. During test \(|\sC|\) (the number of candidates) is set to \(4096\).}
\label{table:test_lg_celeba_reward_4096}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{4}{c}{\(\lambda_\text{test}\) (test)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.29\)\\{\tiny(\(0.06\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.51\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.59\)\\{\tiny(\(0.05\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.53\)\\{\tiny(\(0.02\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.28\)\\{\tiny(\(0.07\))}} & \longcell{\(0.07\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.65\)\\{\tiny(\(0.04\))}} & \longcell{\(0.16\)\\{\tiny(\(0.03\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.82\)\\{\tiny(\(0.03\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} & \longcell{\(0.27\)\\{\tiny(\(0.04\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.26\)\\{\tiny(\(0.06\))}} & \longcell{\(0.18\)\\{\tiny(\(0.04\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.60\)\\{\tiny(\(0.07\))}} & \longcell{\(0.44\)\\{\tiny(\(0.06\))}} & \longcell{\(0.24\)\\{\tiny(\(0.04\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.82\)\\{\tiny(\(0.03\))}} & \longcell{\(0.67\)\\{\tiny(\(0.04\))}} & \longcell{\(0.41\)\\{\tiny(\(0.03\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.88\)\\{\tiny(\(0.01\))}} & \longcell{\(0.77\)\\{\tiny(\(0.03\))}} & \longcell{\(0.51\)\\{\tiny(\(0.04\))}} & \longcell{\(0.16\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.49\)\\{\tiny(\(0.08\))}} & \longcell{\(0.37\)\\{\tiny(\(0.07\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.77\)\\{\tiny(\(0.03\))}} & \longcell{\(0.63\)\\{\tiny(\(0.04\))}} & \longcell{\(0.40\)\\{\tiny(\(0.04\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} & \longcell{\(0.78\)\\{\tiny(\(0.03\))}} & \longcell{\(0.55\)\\{\tiny(\(0.04\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} & \longcell{\(0.30\)\\{\tiny(\(0.05\))}} & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.65\)\\{\tiny(\(0.05\))}} & \longcell{\(0.54\)\\{\tiny(\(0.05\))}} & \longcell{\(0.34\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.83\)\\{\tiny(\(0.02\))}} & \longcell{\(0.74\)\\{\tiny(\(0.03\))}} & \longcell{\(0.52\)\\{\tiny(\(0.04\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/test_lg_imagenet_reward_1024.tex <==
\begin{table}[t]
\centering
\caption{Test accuracy with SD for all game variants, using the ImageNet dataset and over 10 seeds. During test \(|\sC|\) (the number of candidates) is set to \(1024\).}{long caption}
\label{table:test_lg_imagenet_reward_1024}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{4}{c}{\(\lambda_\text{test}\)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.61\)\\{\tiny(\(0.04\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.76\)\\{\tiny(\(0.06\))}} & \longcell{\(0.21\)\\{\tiny(\(0.03\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.88\)\\{\tiny(\(0.03\))}} & \longcell{\(0.27\)\\{\tiny(\(0.05\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.96\)\\{\tiny(\(0.02\))}} & \longcell{\(0.30\)\\{\tiny(\(0.05\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.67\)\\{\tiny(\(0.04\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.38\)\\{\tiny(\(0.10\))}} & \longcell{\(0.09\)\\{\tiny(\(0.07\))}} & \longcell{\(0.01\)\\{\tiny(\(0.02\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.46\)\\{\tiny(\(0.10\))}} & \longcell{\(0.11\)\\{\tiny(\(0.06\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.48\)\\{\tiny(\(0.06\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.64\)\\{\tiny(\(0.05\))}} & \longcell{\(0.52\)\\{\tiny(\(0.04\))}} & \longcell{\(0.33\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} & \longcell{\(0.82\)\\{\tiny(\(0.01\))}} & \longcell{\(0.56\)\\{\tiny(\(0.02\))}} & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.93\)\\{\tiny(\(0.01\))}} & \longcell{\(0.72\)\\{\tiny(\(0.02\))}} & \longcell{\(0.28\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.79\)\\{\tiny(\(0.01\))}} & \longcell{\(0.33\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.55\)\\{\tiny(\(0.03\))}} & \longcell{\(0.46\)\\{\tiny(\(0.02\))}} & \longcell{\(0.32\)\\{\tiny(\(0.02\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.87\)\\{\tiny(\(0.01\))}} & \longcell{\(0.78\)\\{\tiny(\(0.02\))}} & \longcell{\(0.57\)\\{\tiny(\(0.02\))}} & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.92\)\\{\tiny(\(0.01\))}} & \longcell{\(0.73\)\\{\tiny(\(0.01\))}} & \longcell{\(0.31\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.99\)\\{\tiny(\(0.00\))}} & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.82\)\\{\tiny(\(0.01\))}} & \longcell{\(0.37\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.34\)\\{\tiny(\(0.04\))}} & \longcell{\(0.31\)\\{\tiny(\(0.03\))}} & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.75\)\\{\tiny(\(0.02\))}} & \longcell{\(0.67\)\\{\tiny(\(0.02\))}} & \longcell{\(0.49\)\\{\tiny(\(0.02\))}} & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.88\)\\{\tiny(\(0.01\))}} & \longcell{\(0.69\)\\{\tiny(\(0.02\))}} & \longcell{\(0.30\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.98\)\\{\tiny(\(0.00\))}} & \longcell{\(0.95\)\\{\tiny(\(0.01\))}} & \longcell{\(0.80\)\\{\tiny(\(0.01\))}} & \longcell{\(0.36\)\\{\tiny(\(0.01\))}} \\[2.2ex]
\bottomrule
\end{tabular}
\end{table}


==> tables/test_lg_imagenet_reward_4096.tex <==
\begin{table}[t]
\centering
\caption{Test accuracy with SD for all game variants, using the ImageNet dataset and over 10 seeds. During test \(|\sC|\) (the number of candidates) is set to \(4096\).}
\label{table:test_lg_imagenet_reward_4096}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{4}{c}{\(\lambda_\text{test}\)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.35\)\\{\tiny(\(0.04\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.52\)\\{\tiny(\(0.08\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.71\)\\{\tiny(\(0.06\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.88\)\\{\tiny(\(0.04\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.39\)\\{\tiny(\(0.04\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.79\)\\{\tiny(\(0.03\))}} & \longcell{\(0.24\)\\{\tiny(\(0.06\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.33\)\\{\tiny(\(0.09\))}} & \longcell{\(0.06\)\\{\tiny(\(0.04\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.36\)\\{\tiny(\(0.05\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.36\)\\{\tiny(\(0.06\))}} & \longcell{\(0.26\)\\{\tiny(\(0.04\))}} & \longcell{\(0.15\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.77\)\\{\tiny(\(0.01\))}} & \longcell{\(0.60\)\\{\tiny(\(0.02\))}} & \longcell{\(0.35\)\\{\tiny(\(0.02\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.82\)\\{\tiny(\(0.02\))}} & \longcell{\(0.53\)\\{\tiny(\(0.02\))}} & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.90\)\\{\tiny(\(0.01\))}} & \longcell{\(0.64\)\\{\tiny(\(0.01\))}} & \longcell{\(0.21\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.27\)\\{\tiny(\(0.02\))}} & \longcell{\(0.22\)\\{\tiny(\(0.02\))}} & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.67\)\\{\tiny(\(0.03\))}} & \longcell{\(0.54\)\\{\tiny(\(0.03\))}} & \longcell{\(0.33\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.91\)\\{\tiny(\(0.01\))}} & \longcell{\(0.80\)\\{\tiny(\(0.02\))}} & \longcell{\(0.54\)\\{\tiny(\(0.02\))}} & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.97\)\\{\tiny(\(0.00\))}} & \longcell{\(0.91\)\\{\tiny(\(0.01\))}} & \longcell{\(0.68\)\\{\tiny(\(0.02\))}} & \longcell{\(0.24\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.48\)\\{\tiny(\(0.03\))}} & \longcell{\(0.40\)\\{\tiny(\(0.02\))}} & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.81\)\\{\tiny(\(0.02\))}} & \longcell{\(0.70\)\\{\tiny(\(0.02\))}} & \longcell{\(0.47\)\\{\tiny(\(0.02\))}} & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.94\)\\{\tiny(\(0.01\))}} & \longcell{\(0.86\)\\{\tiny(\(0.02\))}} & \longcell{\(0.63\)\\{\tiny(\(0.02\))}} & \longcell{\(0.23\)\\{\tiny(\(0.01\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/testinput_lg_celeba_reward.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:testinput_lg_celeba_reward}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{8}{c}{\(|\sC|\) (test)} \\[1ex][1ex]
 &  &  & \multicolumn{4}{c}{\multicolumn{1}{c}{\(1024\)}} & \multicolumn{4}{c}{\multicolumn{1}{c}{\(4096\)}} \\
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.19\)\\{\tiny(\(0.05\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.34\)\\{\tiny(\(0.05\))}} & \longcell{\(0.13\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.15\)\\{\tiny(\(0.04\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.45\)\\{\tiny(\(0.07\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.23\)\\{\tiny(\(0.05\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.54\)\\{\tiny(\(0.05\))}} & \longcell{\(0.21\)\\{\tiny(\(0.03\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.31\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.18\)\\{\tiny(\(0.05\))}} & \longcell{\(0.15\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.30\)\\{\tiny(\(0.06\))}} & \longcell{\(0.26\)\\{\tiny(\(0.05\))}} & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.44\)\\{\tiny(\(0.07\))}} & \longcell{\(0.39\)\\{\tiny(\(0.06\))}} & \longcell{\(0.28\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.23\)\\{\tiny(\(0.05\))}} & \longcell{\(0.19\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.53\)\\{\tiny(\(0.05\))}} & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} & \longcell{\(0.30\)\\{\tiny(\(0.05\))}} & \longcell{\(0.25\)\\{\tiny(\(0.04\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.26\)\\{\tiny(\(0.06\))}} & \longcell{\(0.23\)\\{\tiny(\(0.05\))}} & \longcell{\(0.17\)\\{\tiny(\(0.04\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.10\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.39\)\\{\tiny(\(0.06\))}} & \longcell{\(0.35\)\\{\tiny(\(0.05\))}} & \longcell{\(0.27\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} & \longcell{\(0.19\)\\{\tiny(\(0.05\))}} & \longcell{\(0.16\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.53\)\\{\tiny(\(0.06\))}} & \longcell{\(0.48\)\\{\tiny(\(0.06\))}} & \longcell{\(0.36\)\\{\tiny(\(0.04\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} & \longcell{\(0.30\)\\{\tiny(\(0.06\))}} & \longcell{\(0.26\)\\{\tiny(\(0.05\))}} & \longcell{\(0.18\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.04\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} & \longcell{\(0.33\)\\{\tiny(\(0.05\))}} & \longcell{\(0.26\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.17\)\\{\tiny(\(0.04\))}} & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.50\)\\{\tiny(\(0.04\))}} & \longcell{\(0.46\)\\{\tiny(\(0.04\))}} & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} & \longcell{\(0.28\)\\{\tiny(\(0.04\))}} & \longcell{\(0.24\)\\{\tiny(\(0.03\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/testinput_lg_celeba_reward_1024.tex <==
\begin{table}[t]
\centering
\caption{Test accuracy with SD for all game variants, using the CelebA dataset and over 10 seeds. During test \(|\sC|\) (the number of candidates) is set to \(1024\) and noise is added to the inputs (see \Cref{sec:eval-ext-noise}).}
\label{table:testinput_lg_celeba_reward_1024}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{4}{c}{\(\lambda_\text{test}\)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.19\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.19\)\\{\tiny(\(0.05\))}} & \longcell{\(0.08\)\\{\tiny(\(0.03\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.34\)\\{\tiny(\(0.05\))}} & \longcell{\(0.13\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.45\)\\{\tiny(\(0.07\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.54\)\\{\tiny(\(0.05\))}} & \longcell{\(0.21\)\\{\tiny(\(0.03\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.18\)\\{\tiny(\(0.05\))}} & \longcell{\(0.15\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.30\)\\{\tiny(\(0.06\))}} & \longcell{\(0.26\)\\{\tiny(\(0.05\))}} & \longcell{\(0.19\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.44\)\\{\tiny(\(0.07\))}} & \longcell{\(0.39\)\\{\tiny(\(0.06\))}} & \longcell{\(0.28\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.53\)\\{\tiny(\(0.05\))}} & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} & \longcell{\(0.14\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.26\)\\{\tiny(\(0.06\))}} & \longcell{\(0.23\)\\{\tiny(\(0.05\))}} & \longcell{\(0.17\)\\{\tiny(\(0.04\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.39\)\\{\tiny(\(0.06\))}} & \longcell{\(0.35\)\\{\tiny(\(0.05\))}} & \longcell{\(0.27\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.53\)\\{\tiny(\(0.06\))}} & \longcell{\(0.48\)\\{\tiny(\(0.06\))}} & \longcell{\(0.36\)\\{\tiny(\(0.04\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.04\))}} & \longcell{\(0.22\)\\{\tiny(\(0.04\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.37\)\\{\tiny(\(0.06\))}} & \longcell{\(0.33\)\\{\tiny(\(0.05\))}} & \longcell{\(0.26\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.50\)\\{\tiny(\(0.04\))}} & \longcell{\(0.46\)\\{\tiny(\(0.04\))}} & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} \\[2.2ex]
\bottomrule
\end{tabular}
\end{table}


==> tables/testinput_lg_celeba_reward_4096.tex <==
\begin{table}[t]
\centering
\caption{Test accuracy with SD for all game variants, using the CelebA dataset and over 10 seeds. During test \(|\sC|\) (the number of candidates) is set to \(4096\) and noise is added to the inputs (see \Cref{sec:eval-ext-noise}).}
\label{table:testinput_lg_celeba_reward_4096}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{4}{c}{\(\lambda_\text{test}\)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.15\)\\{\tiny(\(0.04\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.23\)\\{\tiny(\(0.05\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.31\)\\{\tiny(\(0.05\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.12\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.23\)\\{\tiny(\(0.05\))}} & \longcell{\(0.19\)\\{\tiny(\(0.04\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.05\))}} & \longcell{\(0.25\)\\{\tiny(\(0.04\))}} & \longcell{\(0.17\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.10\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.19\)\\{\tiny(\(0.05\))}} & \longcell{\(0.16\)\\{\tiny(\(0.04\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.30\)\\{\tiny(\(0.06\))}} & \longcell{\(0.26\)\\{\tiny(\(0.05\))}} & \longcell{\(0.18\)\\{\tiny(\(0.03\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.17\)\\{\tiny(\(0.04\))}} & \longcell{\(0.15\)\\{\tiny(\(0.03\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.28\)\\{\tiny(\(0.04\))}} & \longcell{\(0.24\)\\{\tiny(\(0.03\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/testinput_lg_imagenet_reward.tex <==
\begin{table}[t]
\centering
\caption[short caption]{long caption}
\label{table:testinput_lg_imagenet_reward}
\begin{tabular}{lrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{8}{c}{\(|\sC|\) (test)} \\[1ex][1ex]
 &  &  & \multicolumn{4}{c}{\multicolumn{1}{c}{\(1024\)}} & \multicolumn{4}{c}{\multicolumn{1}{c}{\(4096\)}} \\
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.30\)\\{\tiny(\(0.04\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.41\)\\{\tiny(\(0.03\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.28\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.50\)\\{\tiny(\(0.06\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.27\)\\{\tiny(\(0.05\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.64\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.06\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} & \longcell{\(0.41\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.71\)\\{\tiny(\(0.02\))}} & \longcell{\(0.28\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.50\)\\{\tiny(\(0.02\))}} & \longcell{\(0.16\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.26\)\\{\tiny(\(0.05\))}} & \longcell{\(0.22\)\\{\tiny(\(0.03\))}} & \longcell{\(0.15\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.11\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.48\)\\{\tiny(\(0.02\))}} & \longcell{\(0.41\)\\{\tiny(\(0.02\))}} & \longcell{\(0.28\)\\{\tiny(\(0.01\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.65\)\\{\tiny(\(0.03\))}} & \longcell{\(0.56\)\\{\tiny(\(0.03\))}} & \longcell{\(0.39\)\\{\tiny(\(0.02\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} & \longcell{\(0.42\)\\{\tiny(\(0.03\))}} & \longcell{\(0.34\)\\{\tiny(\(0.03\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.69\)\\{\tiny(\(0.04\))}} & \longcell{\(0.61\)\\{\tiny(\(0.04\))}} & \longcell{\(0.44\)\\{\tiny(\(0.02\))}} & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.39\)\\{\tiny(\(0.04\))}} & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.22\)\\{\tiny(\(0.02\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.42\)\\{\tiny(\(0.03\))}} & \longcell{\(0.37\)\\{\tiny(\(0.02\))}} & \longcell{\(0.27\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.20\)\\{\tiny(\(0.02\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.61\)\\{\tiny(\(0.04\))}} & \longcell{\(0.54\)\\{\tiny(\(0.04\))}} & \longcell{\(0.39\)\\{\tiny(\(0.03\))}} & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} & \longcell{\(0.38\)\\{\tiny(\(0.04\))}} & \longcell{\(0.31\)\\{\tiny(\(0.03\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.69\)\\{\tiny(\(0.05\))}} & \longcell{\(0.62\)\\{\tiny(\(0.04\))}} & \longcell{\(0.46\)\\{\tiny(\(0.03\))}} & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.40\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.33\)\\{\tiny(\(0.03\))}} & \longcell{\(0.30\)\\{\tiny(\(0.03\))}} & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2e\\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.51\)\\{\tiny(\(0.05\))}} & \longcell{\(0.46\)\\{\tiny(\(0.04\))}} & \longcell{\(0.34\)\\{\tiny(\(0.03\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} & \longcell{\(0.29\)\\{\tiny(\(0.04\))}} & \longcell{\(0.24\)\\{\tiny(\(0.03\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2e\\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.64\)\\{\tiny(\(0.03\))}} & \longcell{\(0.58\)\\{\tiny(\(0.03\))}} & \longcell{\(0.43\)\\{\tiny(\(0.02\))}} & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} & \longcell{\(0.42\)\\{\tiny(\(0.04\))}} & \longcell{\(0.36\)\\{\tiny(\(0.03\))}} & \longcell{\(0.24\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/testinput_lg_imagenet_reward_1024.tex <==
\begin{table}[t]
\centering
\caption{Test accuracy with SD for all game variants, using the ImageNet dataset and over 10 seeds. During test \(|\sC|\) (the number of candidates) is set to \(1024\) and noise is added to the inputs (see \Cref{sec:eval-ext-noise}).}
\label{table:testinput_lg_imagenet_reward_1024}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{4}{c}{\(\lambda_\text{test}\)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.22\)\\{\tiny(\(0.01\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.30\)\\{\tiny(\(0.04\))}} & \longcell{\(0.10\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.35\)\\{\tiny(\(0.03\))}} & \longcell{\(0.12\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.41\)\\{\tiny(\(0.03\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.28\)\\{\tiny(\(0.03\))}} & \longcell{\(0.10\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.50\)\\{\tiny(\(0.06\))}} & \longcell{\(0.20\)\\{\tiny(\(0.04\))}} & \longcell{\(0.05\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.64\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.06\))}} & \longcell{\(0.06\)\\{\tiny(\(0.03\))}} & \longcell{\(0.01\)\\{\tiny(\(0.01\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.71\)\\{\tiny(\(0.02\))}} & \longcell{\(0.28\)\\{\tiny(\(0.03\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.26\)\\{\tiny(\(0.05\))}} & \longcell{\(0.22\)\\{\tiny(\(0.03\))}} & \longcell{\(0.15\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.48\)\\{\tiny(\(0.02\))}} & \longcell{\(0.41\)\\{\tiny(\(0.02\))}} & \longcell{\(0.28\)\\{\tiny(\(0.01\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.65\)\\{\tiny(\(0.03\))}} & \longcell{\(0.56\)\\{\tiny(\(0.03\))}} & \longcell{\(0.39\)\\{\tiny(\(0.02\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.69\)\\{\tiny(\(0.04\))}} & \longcell{\(0.61\)\\{\tiny(\(0.04\))}} & \longcell{\(0.44\)\\{\tiny(\(0.02\))}} & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.22\)\\{\tiny(\(0.02\))}} & \longcell{\(0.19\)\\{\tiny(\(0.02\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.42\)\\{\tiny(\(0.03\))}} & \longcell{\(0.37\)\\{\tiny(\(0.02\))}} & \longcell{\(0.27\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.61\)\\{\tiny(\(0.04\))}} & \longcell{\(0.54\)\\{\tiny(\(0.04\))}} & \longcell{\(0.39\)\\{\tiny(\(0.03\))}} & \longcell{\(0.16\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.69\)\\{\tiny(\(0.05\))}} & \longcell{\(0.62\)\\{\tiny(\(0.04\))}} & \longcell{\(0.46\)\\{\tiny(\(0.03\))}} & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.33\)\\{\tiny(\(0.03\))}} & \longcell{\(0.30\)\\{\tiny(\(0.03\))}} & \longcell{\(0.23\)\\{\tiny(\(0.02\))}} & \longcell{\(0.11\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.51\)\\{\tiny(\(0.05\))}} & \longcell{\(0.46\)\\{\tiny(\(0.04\))}} & \longcell{\(0.34\)\\{\tiny(\(0.03\))}} & \longcell{\(0.15\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.64\)\\{\tiny(\(0.03\))}} & \longcell{\(0.58\)\\{\tiny(\(0.03\))}} & \longcell{\(0.43\)\\{\tiny(\(0.02\))}} & \longcell{\(0.18\)\\{\tiny(\(0.01\))}} \\[2.2ex]
\bottomrule
\end{tabular}
\end{table}


==> tables/testinput_lg_imagenet_reward_4096.tex <==
\begin{table}[t]
\centering
\caption{Test accuracy with SD for all game variants, using the ImageNet dataset and over 10 seeds. During test \(|\sC|\) (the number of candidates) is set to \(4096\) and noise is added to the inputs (see \Cref{sec:eval-ext-noise}).}
\label{table:testinput_lg_imagenet_reward_4096}
\begin{tabular}{lrrrrrr}
\toprule
Game & \(\lambda\) & \(|\sC|\) & \multicolumn{4}{c}{\(\lambda_\text{test}\)} \\[1ex]
 &  &  & \multicolumn{1}{c}{\(0\)} & \multicolumn{1}{c}{\(0.25\)} & \multicolumn{1}{c}{\(0.50\)} & \multicolumn{1}{c}{\(0.75\)} \\
\midrule
LG {\scriptsize(S)} & \(0\) & \(16\) & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(64\) & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(256\) & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(S)} & \(0\) & \(1024\) & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.02\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.01\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(64\) & \longcell{\(0.27\)\\{\tiny(\(0.05\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.02\)\\{\tiny(\(0.01\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(256\) & \longcell{\(0.41\)\\{\tiny(\(0.04\))}} & \longcell{\(0.14\)\\{\tiny(\(0.03\))}} & \longcell{\(0.03\)\\{\tiny(\(0.02\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
LG {\scriptsize(RL)} & \(0\) & \(1024\) & \longcell{\(0.50\)\\{\tiny(\(0.02\))}} & \longcell{\(0.16\)\\{\tiny(\(0.02\))}} & \longcell{\(0.03\)\\{\tiny(\(0.00\))}} & \longcell{\(0.00\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(16\) & \longcell{\(0.11\)\\{\tiny(\(0.03\))}} & \longcell{\(0.09\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(64\) & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} & \longcell{\(0.20\)\\{\tiny(\(0.01\))}} & \longcell{\(0.13\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(256\) & \longcell{\(0.42\)\\{\tiny(\(0.03\))}} & \longcell{\(0.34\)\\{\tiny(\(0.03\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.25\) & \(1024\) & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.39\)\\{\tiny(\(0.04\))}} & \longcell{\(0.25\)\\{\tiny(\(0.02\))}} & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(16\) & \longcell{\(0.08\)\\{\tiny(\(0.01\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(64\) & \longcell{\(0.20\)\\{\tiny(\(0.02\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.12\)\\{\tiny(\(0.01\))}} & \longcell{\(0.05\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.5\) & \(256\) & \longcell{\(0.38\)\\{\tiny(\(0.04\))}} & \longcell{\(0.31\)\\{\tiny(\(0.03\))}} & \longcell{\(0.21\)\\{\tiny(\(0.02\))}} & \longcell{\(0.07\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.5\) & \(1024\) & \longcell{\(0.47\)\\{\tiny(\(0.05\))}} & \longcell{\(0.40\)\\{\tiny(\(0.04\))}} & \longcell{\(0.26\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(16\) & \longcell{\(0.05\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.01\))}} & \longcell{\(0.02\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(64\) & \longcell{\(0.14\)\\{\tiny(\(0.02\))}} & \longcell{\(0.13\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} & \longcell{\(0.04\)\\{\tiny(\(0.00\))}} \\[2.2ex]
NLG & \(0.75\) & \(256\) & \longcell{\(0.29\)\\{\tiny(\(0.04\))}} & \longcell{\(0.24\)\\{\tiny(\(0.03\))}} & \longcell{\(0.17\)\\{\tiny(\(0.02\))}} & \longcell{\(0.06\)\\{\tiny(\(0.01\))}} \\[2.2ex]
NLG & \(0.75\) & \(1024\) & \longcell{\(0.42\)\\{\tiny(\(0.04\))}} & \longcell{\(0.36\)\\{\tiny(\(0.03\))}} & \longcell{\(0.24\)\\{\tiny(\(0.02\))}} & \longcell{\(0.09\)\\{\tiny(\(0.01\))}} \\
\bottomrule
\end{tabular}
\end{table}

